A Consolidated Deployment Edition of a Microservice Core-Banking Platform: Composing Services by Reference into Three Hosts

Microservices give teams independent deployment and scaling, but each deployed service also reserves compute and adds operational work. This paper examines a second deployment edition of a multi-tenant .NET core-banking platform. The existing edition runs as nine AWS ECS Fargate tasks; the alternative composes the five API services by project reference into one API host, alongside a consumer host and a background host. The service code remains in its original repositories, and both editions continue to be built from the same commits. We describe the composition mechanism, module manifest, start-up checks, request handling and configuration precedence, then compare the editions in an emulation of the AWS deployment. The composed edition exposes all 844 declared operations. Across 47 financial workload cases, both editions produced the same observed outcomes and matching ledgers. In read probes across five principal types, 230 of 231 endpoint results matched; the remaining difference was associated with the emulated load balancer. Eleven cross-tenant and write-authorisation cases also produced the expected outcomes in both editions. In the emulation, the composed edition delivered 2.3 times the read throughput and used less than half the memory. Estimated service-task compute at list prices was 11-24% lower, excluding the shared gateway, load balancer, data stores and other operating costs. The consolidation also enlarges the failure domain: one API-host crash takes all five modules offline. Of 16 injected faults, the edition's checks detected 10, behavioural tests detected five additional faults, and one fault escaped both. These findings concern one platform and an emulated deployment that mirrors its topology, task sizes and configuration; they are not production-AWS measurements.

==> figs/apihost.tex <==
\begin{tikzpicture}[node distance=2mm]

\foreach \m/\x in {Customers/-3.2, Channels/-1.6, Transactions/0, Accounts/1.6, Users/3.2} {
  \node[fb=1.25cm, cB, font=\tiny] (m\m) at (\x,-0.9) {\m\\ module\\ (IModule)};
  \node[fb=1.25cm, cN, font=\tiny] (s\m) at (\x,-2.55) {service\\ project\\ (own repo)};
  \draw[ar] (m\m) -- (s\m);
}
\node[font=\scriptsize, align=center] (ht) at (0,0.15) {API host: logging, telemetry, health, authentication,\\ shared data contexts, audit sink, cache, module registry};
\node[grpbox, fit=(ht)(mCustomers)(mUsers)] {};
\node[lab, fill=white, align=center] at (0,-1.75) {controllers served as MVC application parts;\\ each service's own registration is called};

\end{tikzpicture}


==> figs/background.tex <==
\begin{tikzpicture}[node distance=2mm]
\node[fb=7.0cm, cN] (s1) {1. Secrets and the composed service's own settings};
\node[fb=7.0cm, cB, below=2.2mm of s1] (s2) {2. Default telemetry service name, if none is set};
\draw[ar] (s1) -- (s2);
\node[fb=7.0cm, cN, below=2.2mm of s2] (s3) {3. The service's registrations, the webhook consumer and the scheduler};
\draw[ar] (s2) -- (s3);
\node[fb=7.0cm, cN, below=2.2mm of s3] (s4) {4. The host builds the application};
\draw[ar] (s3) -- (s4);
\node[fb=7.0cm, cY, below=2.2mm of s4] (s5) {5. Optional: apply migrations to six contexts, only when \texttt{Database:ApplyMigrations} is true};
\draw[ar] (s4) -- (s5);
\node[fb=7.0cm, cR, below=2.2mm of s5] (s6) {6. The scheduler starts and queries the database; with no migrated database the process exits};
\draw[ar] (s5) -- (s6);
\node[fb=7.0cm, cG, below=2.2mm of s6] (s7) {7. The host runs};
\draw[ar] (s6) -- (s7);
\foreach \t/\x [count=\i] in {{scheduled jobs, including the end-of-day run}/-2.4, {webhook consumer}/0, {end-of-day HTTP endpoints}/2.4} {
  \node[fb=2.15cm, cB] (o\i) at (\x,-6.45) {\t};
  \draw[ar] (s7.south -| o\i) -- (o\i);
}

\end{tikzpicture}


==> figs/bootstrap.tex <==
\begin{tikzpicture}[node distance=2mm]
\node[fb=7.2cm, cB] (s1) {\textbf{1. Schema.} Background host with \texttt{Database:ApplyMigrations=true} applies all six contexts: the five shared contexts and the scheduler's};
\node[fb=7.2cm, cG, below=2.2mm of s1] (s2) {\textbf{2. Reference data.} API host run once with \texttt{Database:SeedData=true} (users initialiser): permissions, super-administrator role, active user, currencies, countries, enumerations, bank parameters, head-office branch, customer-number sequences};
\draw[ar] (s1) -- (s2);
\node[fb=7.2cm, cN, below=2.2mm of s2] (s3) {\textbf{3. Schedules.} Create the scheduler's cron rows once (dashboard or API); \texttt{InitiateEod} in particular, or no end-of-day run starts};
\draw[ar] (s2) -- (s3);
\node[fb=7.2cm, cR, below=2.2mm of s3] (s4) {\textbf{Still manual:} a client-application row matching the token's \texttt{client\_id}, and a user named CHANNELS for the tenant (channels module)};
\draw[ar] (s3) -- (s4);
\end{tikzpicture}


==> figs/ceiling.tex <==
\begin{tikzpicture}[node distance=2mm]
\node[fb=6.4cm, cN] (s1) {Pre-compiled binaries (shared library, services) built against the API-documentation library 6.6.2};
\node[fb=6.4cm, cB, below=2.2mm of s1] (s2) {Central package file pins the latest stable release, 10.3.0 (one set of versions for the whole process)};
\draw[ar] (s1) -- (s2);
\node[fb=6.4cm, cG, below=2.2mm of s2] (s3) {Restore unifies upward. The build is clean; the version-conflict warning never fires};
\draw[ar] (s2) -- (s3);
\node[fb=6.4cm, cR, below=2.2mm of s3] (s4) {Host fails at start-up: TypeLoadException (an interface the binaries implement had changed)};
\draw[ar] (s3) -- (s4);
\node[fb=7.4cm, cN, below=3mm of s4] {\textbf{Policy:} the latest stable release that the pre-compiled binaries can bind against};

\end{tikzpicture}


==> figs/checks.tex <==
\begin{tikzpicture}[node distance=2mm]
\node[fb=7.2cm, cN] (s1) {\textbf{Before the build:} verify-layout and doctor: sibling checkouts, branches, SDK, feed token};
\node[fb=7.2cm, cN, below=1.6mm of s1] (s2) {\textbf{Restore:} check\_pins: all 195 shared-package pins agree (check-latest-versions reports, never edits)};
\draw[ar] (s1) -- (s2);
\node[fb=7.2cm, cB, below=1.6mm of s2] (s3) {\textbf{Build:} the version-conflict warning (MSB3277) is an error in this repository};
\draw[ar] (s2) -- (s3);
\node[fb=7.2cm, cB, below=1.6mm of s3] (s4) {\textbf{Publish and images:} duplicate output paths surface only here};
\draw[ar] (s3) -- (s4);
\node[fb=7.2cm, cG, below=1.6mm of s4] (s5) {\textbf{Start-up:} fail fast on missing configuration; module-registry, route and scoped-filter assertions};
\draw[ar] (s4) -- (s5);
\node[fb=7.2cm, cG, below=1.6mm of s5] (s6) {\textbf{Route table:} route-parity and diff\_routes: composed OpenAPI document against each standalone document};
\draw[ar] (s5) -- (s6);
\node[fb=7.2cm, cG, below=1.6mm of s6] (s7) {\textbf{Deployed edition:} smoke-deployed and compare-deployed: dependencies, timing, and the standalone control};
\draw[ar] (s6) -- (s7);
\node[fb=7.2cm, cR, below=1.6mm of s7] (s8) {\textbf{Around changes:} check\_corrections before and after every upstream merge; check\_migration\_drift before migrating an existing database};
\draw[ar] (s7) -- (s8);
\end{tikzpicture}


==> figs/collision.tex <==
\begin{tikzpicture}[node distance=2mm]

\node[ttl] (t1) at (0,0.15) {Before: every service's environment file targeted one path};
\foreach \m/\x in {Customers/-3.0, Channels/-1.5, Transactions/0, Accounts/1.5, Users/3.0} {
  \node[fb=1.38cm, cN, font=\tiny] (e\m) at (\x,-0.45) {\m\\ env file};
}
\node[fb=5.6cm, cR, below=6mm of eTransactions] (one) {one output path: \texttt{appsettings.<Environment>.json}};
\foreach \m in {Customers, Channels, Transactions, Accounts, Users} \draw[ar] (e\m.south) -- (one.north);
\node[fb=7.4cm, cR, below=2mm of one] (lost) {Only one file survives, chosen by reference order: the users service's, with its mail key, webhook addresses, cache password and token-signing secret, copied next to the host's binaries.};
\draw[ar] (one) -- (lost);
\draw[dashed, black!50] ($(lost.south west)+(0,-2mm)$) -- ($(lost.south east)+(0,-2mm)$);
\node[ttl, below=4mm of lost] (t2) {After: each service's files get a folder of their own};
\foreach \m/\x in {Customers/-3.0, Channels/-1.5, Transactions/0, Accounts/1.5, Users/3.0} {
  \path (t2.south) ++(0,-2mm) coordinate (row);
  \node[fb=1.38cm, cG, font=\tiny, anchor=north] (f\m) at (\x,0 |- row) {\texttt{modules/}\\ \m/};
}
\node[fb=7.4cm, cY, below=3mm of fTransactions] (ok) {The host applies every module's files on purpose, in the declared order, below its own settings. Nothing is overwritten, and the result no longer depends on build order.};
\draw[ar] (fTransactions) -- (ok);

\end{tikzpicture}


==> figs/compare.tex <==
\begin{tikzpicture}[node distance=2mm]

\node[fb=5.4cm, cN] (g) at (0,0) {Parameterless GET served by the deployed edition};
\node[fb=5.4cm, cB, below=2.5mm of g] (a) {Composed API answers 200, 204, 400, 404 or 422?};
\draw[ar] (g) -- (a);
\node[fb=4.1cm, cB, anchor=north] (ch) at ($(a.south)+(-1.65,-6mm)$) {401 or 403 on the channels module?};
\path (2.55,0) coordinate (rc);
\node[fb=2.5cm, cG] (ok) at (rc |- ch) {answered: pass};
\draw[ar] (a.south -| ok.north) -- node[lab, right] {yes} (ok.north);
\draw[ar] (a.south -| ch) -- node[lab, left] {no} (ch);
\node[fb=4.1cm, cN, below=5mm of ch] (ctl) {otherwise ask the control: the same request to the standalone service, same host, same token};
\node[fb=2.5cm, cN] (des) at (rc |- ctl) {by design (identity provider's scheme)};
\draw[ar] (ch.south east) -- node[lab, above, sloped] {yes} (des.north west);
\draw[ar] (ch) -- node[lab, left] {no} (ctl);
\node[fb=4.1cm, cB, below=5mm of ctl] (st) {Status codes differ?};
\node[fb=2.5cm, cR] (b1) at (rc |- st) {EDITION BUG};
\draw[ar] (ctl) -- (st); \draw[ar] (st) -- node[lab, above] {yes} (b1);
\node[fb=4.1cm, cB, below=5mm of st] (bd) {Same code; do bodies differ after removing trace and request identifiers?};
\node[fb=2.5cm, cR] (b2) at (rc |- bd) {EDITION BUG (different body)};
\draw[ar] (st) -- node[lab, left] {no} (bd); \draw[ar] (bd) -- node[lab, above] {yes} (b2);
\node[fb=4.1cm, cN, below=5mm of bd] (inh) {inherited (broken in both editions)};
\node[fb=2.5cm, cG] (ex) at (rc |- inh) {exit 0 only with no edition bug};
\draw[ar] (bd) -- node[lab, left] {no} (inh);

\end{tikzpicture}


==> figs/configbuild.tex <==
\begin{tikzpicture}[node distance=2mm]
\node[fb=7.0cm, cN] (s1) {1. The secrets source is loaded first, before anything reads configuration};
\node[fb=7.0cm, cN, below=2.2mm of s1] (s2) {2. The host declares the module order: Customers, Channels, Transactions, Accounts, Users};
\draw[ar] (s1) -- (s2);
\node[fb=7.0cm, cB, below=2.2mm of s2] (s3) {3. For each module, in that order, its settings files (\texttt{modules/<Module>/appsettings.json} and the environment file) are inserted ahead of the host's own, read from the output folder, not reloaded on change};
\draw[ar] (s2) -- (s3);
\node[fb=7.0cm, cG, below=2.2mm of s3] (s4) {4. The host's own settings files, user secrets, environment variables and the command line are applied above them};
\draw[ar] (s3) -- (s4);
\node[fb=7.0cm, cR, below=2.2mm of s4] (s5) {5. Check: the module list equals the declared order, or the host refuses to start};
\draw[ar] (s4) -- (s5);
\node[fb=7.0cm, cY, below=2.2mm of s5] (s6) {6. After the build, the host logs each file loaded and every key that two modules set differently, with the winner};
\draw[ar] (s5) -- (s6);
\end{tikzpicture}


==> figs/consumer.tex <==
\begin{tikzpicture}[node distance=2mm]

\node[ttl] at (0,0.3) {Consumer host (no load balancer)};
\node[fb=7.4cm, cY] (chk) at (0,-0.45) {Start-up checks, before any worker polls: required settings present; each worker has its own queue setting; no two workers share a queue; module list = module order};
\node[lab] at (0,-1.08) {each queue is named by its worker's own setting, \texttt{Consumers:<worker>:QueueName}};
\foreach \n/\t/\x in {t/Transaction/-2.5, e/End-of-day/0, u/User-management/2.5} {
  \node[fb=2.3cm, cN] (q\n) at (\x,-1.65) {\t{} SQS queue};
  \node[fb=2.3cm, cG] (w\n) at (\x,-2.55) {\t{} consumer};
  \draw[ar] (q\n) -- node[lab, right] {polls} (w\n);
}
\node[fb=7.4cm, cN] (sh) at (0,-3.45) {Shared by all three workers: PostgreSQL, MongoDB (audit), Redis};
\foreach \n in {t,e,u} \draw[ar] (w\n) -- (w\n |- sh.north);
\node[fb=7.4cm, cY, below=2mm of sh] {A failed worker is logged and ignored, so one consumer cannot stop the others. Liveness answers with no dependency check; readiness checks PostgreSQL only.};

\end{tikzpicture}


==> figs/context.tex <==
\begin{tikzpicture}[node distance=2mm]

\node[fb=3.2cm, cN] (cl) at (-2.1,0) {Client applications};
\node[fb=3.2cm, cN] (gw) at (2.1,0) {Existing gateway};
\draw[ar] (cl) -- (gw);
\node[fb=3.9cm, cB] (api) at (-1.6,-1.45) {API host: five modules};
\node[fb=3.9cm, cB, below=1.5mm of api] (bg) {Background host};
\node[fb=3.9cm, cG, below=1.5mm of bg] (con) {Consumer host (polls queues)};
\node[grpbox, fit=(api)(con), inner sep=4pt, label={[ttl]above:Consolidated deployment edition}] (ed) {};
\draw[ar] (gw.south) -- (ed.north east);
\node[fb=2.6cm, cY] (id) at (2.75,-1.45) {Identity: the users service issues tokens; the provider's realm for channels};
\node[fb=2.6cm, cN] (ext) at (2.75,-2.6) {External payment and notification services};
\draw[ar] (ed.east |- id) -- (id); \draw[ar] (ed.east |- ext) -- (ext);
\foreach \n/\t/\x in {pg/PostgreSQL/-3.0, mg/{MongoDB (audit)}/-1.0, rd/{Redis (cache)}/1.0, sq/{SNS, SQS (queues)}/3.0} {
  \node[fb=1.75cm, cN] (\n) at (\x,-3.85) {\t};
  \draw[ar] (ed.south) -- (\n.north);
}

\end{tikzpicture}


==> figs/corrections.tex <==
\begin{tikzpicture}[node distance=2mm]
\node[fb=7.0cm, cG] (s1) {1. Run the check before the merge: all corrections present, the baseline is green};
\node[fb=7.0cm, cN, below=2.2mm of s1] (s2) {2. Merge from upstream: version control merges non-conflicting changes by itself};
\draw[ar] (s1) -- (s2);
\node[fb=7.0cm, cR, below=2.2mm of s2] (s3) {3. A hunk that removes a correction merges with no conflict: nothing fails; the next sign is somewhere unrelated, or none};
\draw[ar] (s2) -- (s3);
\node[fb=7.0cm, cB, below=2.2mm of s3] (s4) {4. Run the check after the merge: \texttt{GONE <label>} for each missing entry; exit non-zero};
\draw[ar] (s3) -- (s4);
\node[fb=7.4cm, cY, below=3mm of s4] {Each entry: a literal string that must appear (or, with a \texttt{!} prefix, must not appear) in a named file of a named repository. Add one whenever a service change is relied on.};

\end{tikzpicture}


==> figs/drift.tex <==
\begin{tikzpicture}[node distance=2mm]

\node[fb=3.2cm, cN] (ef) at (-1.95,0) {Ask EF for the migrations not yet applied, per context};
\node[fb=3.2cm, cN] (q) at (1.95,0) {Query the database: \texttt{select indexname from pg\_indexes} (read only)};
\node[fb=3.2cm, cN] (up) at (-1.95,-1.05) {Read each pending migration's \texttt{Up()}: collect every \texttt{DropIndex}};
\draw[ar] (ef) -- (up);
\node[fb=4.6cm, cB] (d) at (0,-2.15) {Is every drop target an existing index?};
\draw[ar] (up) -- (d); \draw[ar] (q) -- (d);
\node[fb=3.2cm, cG] (y) at (-1.95,-3.25) {exit 0: no \texttt{DropIndex} failure expected};
\node[fb=3.2cm, cR] (n) at (1.95,-3.25) {exit 2: print \texttt{CREATE INDEX IF NOT EXISTS} (non-unique)};
\draw[ar] (d) -- node[lab, left] {yes} (y); \draw[ar] (d) -- node[lab, right] {no} (n);
\node[fb=3.2cm, cN] (fix) at (1.95,-4.3) {create them, re-run, then migrate};
\draw[ar] (n) -- (fix);
\node[lab] at (-1.95,-4.3) {checks index drops only};

\end{tikzpicture}


==> figs/flatkey.tex <==
\begin{tikzpicture}[node distance=2mm]

\node[fb=3.3cm, cN] (a) at (-1.95,0) {Customers' settings file\\ \texttt{\scriptsize Notifications:}\\ \texttt{\scriptsize BaseAddress} = address A};
\node[fb=3.3cm, cN] (b) at (1.95,0) {Users' settings file\\ \texttt{\scriptsize Notifications:}\\ \texttt{\scriptsize BaseAddress} = address B};
\node[fb=6.0cm, cB, below=6mm of {$(a.south)!0.5!(b.south)$}] (k) {One flat key space for the whole process: the key has room for one value, not one per module};
\draw[ar] (a) -- (k); \draw[ar] (b) -- (k);
\node[fb=6.0cm, cR, below=2.5mm of k] (w) {Users is declared later, so its value replaces the other: the process holds address B};
\draw[ar] (k) -- (w);
\node[fb=3.3cm, cG, anchor=north] (u) at ($(w.south)+(-1.95,-5mm)$) {Users module reads B, its own value};
\node[fb=3.3cm, cR, anchor=north] (c) at ($(w.south)+(1.95,-5mm)$) {Customers module reads B, not its own: notifications go to the wrong service};
\draw[ar] (w) -- (u.north); \draw[ar] (w) -- (c.north);
\node[fb=7.4cm, cY, anchor=north] (n) at ($(c.south -| w.south)+(0,-3mm)$) {The host cannot keep both values, so it makes the clash visible: at start-up it logs the key, the modules that set it, and the winner. On the commits studied, 12 keys clash in the staging files and 10 in production. Scoped configuration per module would fix it.};

\end{tikzpicture}


==> figs/hostowned.tex <==
\begin{tikzpicture}[node distance=2mm]

\node[ttl, text width=3.5cm, align=center] (h0) at (-1.95,0) {The host owns (registered once)};
\node[ttl, text width=3.5cm, align=center] (m0) at (1.95,0) {Each module owns};
\node[fb=3.5cm, cB, below=2mm of h0] (h1) {Logging and telemetry};
\node[fb=3.5cm, cB, below=1.2mm of h1] (h2) {Health endpoints};
\node[fb=3.5cm, cB, below=1.2mm of h2] (h3) {Authentication};
\node[fb=3.5cm, cB, below=1.2mm of h3] (h4) {Shared data contexts};
\node[fb=3.5cm, cB, below=1.2mm of h4] (h5) {Audit sink (host connection string)};
\node[fb=3.5cm, cB, below=1.2mm of h5] (h6) {Cache endpoint (required)};
\node[fb=3.5cm, cB, below=1.2mm of h6] (h7) {Background-failure behaviour};
\node[fb=3.5cm, cG, below=2mm of m0] (m1) {Controllers, with their own route attributes};
\node[fb=3.5cm, cG, below=1.6mm of m1] (m2) {Application services and validators};
\node[fb=3.5cm, cG, below=1.6mm of m2] (m3) {Its registration extension};
\node[fb=3.5cm, cG, below=1.6mm of m3] (m4) {Its permission rules, scoped to its own controllers};
\node[fb=3.5cm, cG, below=1.6mm of m4] (m5) {The name of its current-user and exception middleware};
\node[fb=7.4cm, cY, anchor=north] at ($(h7.south)!0.5!(h7.south -| m5.south)+(0,-2.5mm)$) {A module that registered a host-owned concern again would be configuring the whole process on behalf of the other four. The module contract names only what a module owns.};

\end{tikzpicture}


==> figs/layers.tex <==
\begin{tikzpicture}[node distance=2mm]
\node[fb=7.0cm, cB] (s1) {\textbf{API project}\\ controllers, middleware, filters, service registration, health and documentation endpoints};
\node[fb=7.0cm, cG, below=2.2mm of s1] (s2) {\textbf{Application project}\\ application services, request and response models, validators, service interfaces};
\draw[ar] (s1) -- (s2);
\node[fb=7.0cm, cY, below=2.2mm of s2] (s3) {\textbf{Shared project (in the service)}\\ route constants, permission codes, claim parsing, small utilities};
\draw[ar] (s2) -- (s3);
\node[fb=7.0cm, cN, below=2.2mm of s3] (s4) {\textbf{Internal shared packages (published)}\\ used at pinned versions: transaction orchestration, data access, domain model, messaging, caching, end-of-day and webhook processing};
\draw[ar] (s3) -- (s4);
\node[lab, right=1mm of $(s1.south)!0.5!(s2.north)$] {depends on};
\node[fb=7.0cm, cY, below=3mm of s4] {Each layer depends on the ones below it. The host composes the API project; the layers below come along as references.};

\end{tikzpicture}


==> figs/ledger.tex <==
\begin{tikzpicture}[node distance=2mm]

\node[fb=3.4cm, cN] (i1) at (-1.95,0) {Ledger legs (PostgreSQL)};
\node[fb=3.4cm, cN] (i2) at (1.95,0) {Account balances (PostgreSQL)};
\node[fb=7.4cm, cB, below=4mm of {$(i1)!0.5!(i2)$}] (s1) {1. Per transaction: debits = credits; legs numbered 1..n};
\node[fb=7.4cm, cB, below=1.6mm of s1] (s2) {2. Per leg: the balance moves by exactly its amount};
\draw[ar] (s1) -- (s2);
\node[fb=7.4cm, cB, below=1.6mm of s2] (s3) {3. Per account: legs chain by balance from zero (each leg starts where another ended)};
\draw[ar] (s2) -- (s3);
\node[fb=7.4cm, cB, below=1.6mm of s3] (s4) {4. Per account: the clear balance equals the end of the chain};
\draw[ar] (s3) -- (s4);
\node[fb=7.4cm, cB, below=1.6mm of s4] (s5) {5. Reversals: the original and its reversal net to zero per account};
\draw[ar] (s4) -- (s5);
\node[fb=7.4cm, cB, below=1.6mm of s5] (s6) {6. Duplicate candidates: transactions with identical legs (account, side, amount, narration)};
\draw[ar] (s5) -- (s6);
\draw[ar] (i1) -- (s1.north -| i1); \draw[ar] (i2) -- (s1.north -| i2);
\node[fb=2.3cm, cG, below=2.5mm of s6.south west, anchor=north west] {no finding};
\node[fb=2.3cm, cY, below=2.5mm of s6.south] {duplicate candidates listed};
\node[fb=2.3cm, cR, below=2.5mm of s6.south east, anchor=north east] {finding: exit 1};

\end{tikzpicture}


==> figs/parity.tex <==
\begin{tikzpicture}[node distance=2mm]

\foreach \c/\x/\a/\b/\cc/\d in {L/-1.95/{Each standalone service, started from its own build output on its own port}/{its own OpenAPI document}/{operations: METHOD + path}/{Missing from composed: a client would get 404},
                                R/1.95/{The composed API, already running}/{composed OpenAPI document}/{operations under that module's prefix only}/{Extra in composed: not served by the service}} {
  \node[fb=3.2cm, cN] (\c1) at (\x,0) {\a};
  \node[fb=3.2cm, cB] (\c2) at (\x,-0.95) {\b};
  \node[fb=3.2cm, cN] (\c3) at (\x,-1.8) {\cc};
  \node[fb=3.2cm, cR] (\c4) at (\x,-2.7) {\d};
  \draw[ar] (\c1) -- (\c2); \draw[ar] (\c2) -- (\c3); \draw[ar] (\c3) -- (\c4);
}
\node[fb=7.4cm, cG] at (0,-3.65) {exit 0 only when both lists are empty (a release gate)};

\end{tikzpicture}


==> figs/precedence.tex <==
\begin{tikzpicture}[node distance=2mm]

\foreach \t/\c [count=\i] in {{Modules, in the host's declared order (a later module overrides an earlier one)}/cN,
                              {Host settings files: appsettings.json, appsettings.\{Environment\}.json}/cG,
                              User secrets/cB, Environment variables/cB, Command line/cB} {
  \node[fb=6.4cm, \c, minimum height=0.55cm] (p\i) at (0.4,0.68*\i) {\t};
}
\draw[ar] (-3.1,0.3) -- node[lab, sloped, above] {higher precedence} (-3.1,3.7);
\node[lab, align=center] at (0.2,-0.05) {each host logs the keys that module order had to decide};

\end{tikzpicture}


==> figs/reference.tex <==
\begin{tikzpicture}[node distance=2mm]

\node[fb=1.5cm, cW] (ch) at (-3,0) {Channel apps};
\node[fb=1.6cm, cB] (gw) at (-0.6,0) {Gateway / firewall};
\node[fb=1.5cm, cB] (lb) at (1.8,0) {Load balancer};
\draw[ar] (ch) -- (gw); \draw[ar] (gw) -- (lb);
\node[font=\tiny\bfseries] at (-1.35,-0.95) {API services (container tasks)};
\foreach \t/\x/\y/\c in {Customer/-2.6/-1.35/cY, Channel/-1.35/-1.35/cY, Transaction/-0.1/-1.35/cY,
                         Account/-2.6/-1.85/cY, User/-1.35/-1.85/cY, {Fixed assets}/-0.1/-1.85/cN} {
  \node[fb=1.12cm, \c, minimum height=0.38cm, font=\tiny, inner sep=1pt] at (\x,\y) {\t};
}
\node[draw=black!70, inner sep=3pt, fit={(-3.15,-0.75) (0.45,-2.1)}] (api) {};
\node[font=\tiny\bfseries] at (2.25,-0.95) {Workers};
\foreach \t/\y in {Transaction consumer/-1.3, EOD consumer/-1.7, Background services/-2.1} {
  \node[fb=2.1cm, cG, minimum height=0.32cm, font=\tiny] at (2.25,\y) {\t};
}
\node[draw=black!70, inner sep=3pt, fit={(1.1,-0.75) (3.4,-2.3)}] (wk) {};
\node[fb=2.0cm, cR] (mq) at (2.45,-2.85) {Message queue};
\draw[ar] (wk) -- (mq); \draw[ar, dashed] (api.east) ++(0,-0.45) -- (mq.west);
\draw[ar] (lb) -- (1.8,-0.62);
\node[db, fill=violet!13] (rdb) at (-2.4,-3.95) {Relational database};
\node[db, fill=green!13] (cache) at (-0.6,-3.95) {Cache};
\node[db, fill=yellow!25] (obj) at (1.2,-3.95) {Object store};
\draw[ar] (rdb.north |- api.south) -- (rdb.north); \draw[ar] (cache.north |- api.south) -- (cache.north);
\node[draw=black!60, dashed, inner sep=4pt, fit=(api)(wk)(mq)(rdb)(obj), label={[lab, anchor=south west]north west:Private network}] {};
\node[fb=7.7cm, cW, anchor=north, text width=7.7cm, align=left] at (0.1,-4.75)
  {\textbf{Cost behaviour.} \emph{Repeated for every deployed service:} compute allocation, load-balancer routing rule,
   queue consumer, database connections, log and metric streams. \emph{Paid once whatever the number of services:}
   load-balancer base charge, database instance, cache, queue.};

\end{tikzpicture}


==> figs/scoped.tex <==
\begin{tikzpicture}[node distance=2mm]

\node[ttl, anchor=west] at (-3.9,0.1) {Registered globally};
\node[fb=7.6cm, cY] (g) at (0,-0.4) {Permission filter};
\foreach \m/\x/\c in {Customers/-3.04/cR, Channels/-1.52/cR, Transactions/0/cG, Accounts/1.52/cR, Users/3.04/cR} {
  \node[fb=1.38cm, \c, font=\tiny] (a\m) at (\x,-1.35) {\m};
  \draw[ar] (g.south -| a\m) -- (a\m);
}
\node[lab] at (0,-1.85) {applies to every controller: four modules get rules that are not theirs};
\node[ttl, anchor=west] at (-3.9,-2.3) {Scoped by convention};
\node[fb=7.6cm, cY] (s) at (0,-2.8) {Permission filter};
\foreach \m/\x/\c in {Customers/-3.04/cN, Channels/-1.52/cN, Transactions/0/cG, Accounts/1.52/cN, Users/3.04/cN} {
  \node[fb=1.38cm, \c, font=\tiny] (b\m) at (\x,-3.75) {\m};
}
\draw[ar] (s.south -| bTransactions) -- (bTransactions);
\node[lab] at (0,-4.25) {applies to the controllers of the module that declared it};

\end{tikzpicture}


==> figs/smoke.tex <==
\begin{tikzpicture}[node distance=2mm]
\node[fb=7.4cm, cN] (s1) {1. \texttt{/health} and \texttt{/health/ready} answer 200 without a token};
\node[fb=7.4cm, cN, below=2.2mm of s1] (s2) {2. The operation count of the deployed document equals the parity figure};
\draw[ar] (s1) -- (s2);
\node[fb=7.4cm, cB, below=2.2mm of s2] (s3) {3. One read per module, timed};
\draw[ar] (s2) -- (s3);
\node[fb=3.6cm, cG, anchor=north east] (r1) at ($(s3.south)+(-0.08,-4mm)$) {200 or 204: pass};
\node[fb=3.6cm, cG, anchor=north west] (r2) at ($(s3.south)+(0.08,-4mm)$) {400, 404 or 422: reached the module (it wants arguments)};
\draw[ar] (s3.south) -- ++(0,-4mm);
\node[fb=3.6cm, cY, anchor=north east] (r3) at ($(r1.south east |- r2.south)+(0,-1.5mm)$) {401 with no token: AUTH MISSING (not a pass)};
\node[fb=3.6cm, cY, anchor=north west] (r4) at ($(r2.south west)+(0,-1.5mm)$) {401 on channels without a realm token: expected};
\node[fb=3.6cm, cR, anchor=north east] (r5) at ($(r3.south east |- r4.south)+(0,-1.5mm)$) {401 with a token, 000, or any other code: FAIL};
\node[fb=3.6cm, cN, anchor=north west] (r6) at ($(r4.south west)+(0,-1.5mm)$) {403: authenticated but not permitted};
\node[fb=7.4cm, cR, anchor=north] at ($(r6.south west)+(0,-2.5mm)$) {Slow (5\,s or more): measure again and report only if slow twice. A dependency that is timing out is slow every time; a cold first request is not.};

\end{tikzpicture}


==> figs/startup.tex <==
\begin{tikzpicture}[node distance=2mm]
\node[fb=5.6cm, cN] (s1) {1. The modules array in the host's start-up file: the manifest; an unlisted module is not in the edition};
\node[fb=5.6cm, cB, below=2.2mm of s1] (s2) {2. Registry validation: name, prefix and controller assembly present; current-user middleware named and callable; no duplicate prefix, assembly or name; module list = configuration order};
\draw[ar] (s1) -- (s2);
\node[fb=5.6cm, cN, below=2.2mm of s2] (s3) {3. For each module: add its controllers as an application part; call its registration extension};
\draw[ar] (s2) -- (s3);
\node[fb=5.6cm, cN, below=2.2mm of s3] (s4) {4. The host builds the application};
\draw[ar] (s3) -- (s4);
\node[fb=5.6cm, cB, below=2.2mm of s4] (s5) {5. Route-table check: no two actions share a method and a template (templates compared as written)};
\draw[ar] (s4) -- (s5);
\node[fb=5.6cm, cB, below=2.2mm of s5] (s6) {6. Scoped-filter check: each declared filter on every own-module action and on no other module's action};
\draw[ar] (s5) -- (s6);
\node[fb=5.6cm, cG, below=2.2mm of s6] (s7) {7. The host runs};
\draw[ar] (s6) -- (s7);
\node[fb=1.6cm, cR, minimum height=4.6cm, anchor=west] (stop) at ($(s2.east)!0.5!(s6.east)+(0.35,0)$) {any failed check stops start-up, in every environment};
\foreach \i in {2,5,6} \draw[ar] (s\i.east) -- (s\i.east -| stop.west);

\end{tikzpicture}


==> figs/styles.tex <==
\begin{tikzpicture}[node distance=2mm]

% A. Monolith
\node[ttl, anchor=west] at (-3.75,0.55) {A. Monolith};
\node[fb=1.6cm, cB] (ao) at (-2.3,-0.25) {Customers};
\node[fb=1.6cm, cB] (aa) at (0,-0.25) {Accounts};
\node[fb=1.6cm, cB] (ap) at (2.3,-0.25) {Payments};
\draw[ar, <->] (ao) -- (aa); \draw[ar, <->] (aa) -- (ap);
\node[grpbox, fit=(ao)(ap), inner ysep=7pt, label={[lab]above:one deployable unit}] (ag) {};
\node[fb=2.2cm, cN, below=4mm of ag.south west, anchor=north west, xshift=0.6cm] (adb) {one database};
\draw[ar] (ag.south -| adb.north) -- (adb.north);
\node[lab, anchor=east] at (3.75,-1.25) {any module may call any other};
% B. Microservices
\node[ttl, anchor=west] at (-3.75,-1.85) {B. Microservices};
\node[lab] at (0,-1.85) {calls over the network};
\foreach \n/\x in {Customers/-2.3, Accounts/0, Payments/2.3} {
  \node[fb=1.6cm, cB] (b\n) at (\x,-2.45) {\n};
  \node[grpbox, fit=(b\n), inner ysep=5pt, label={[lab]below:own unit}] (bg\n) {};
  \node[fb=1.6cm, cN, font=\tiny] (bd\n) at (\x,-3.65) {own database};
  \draw[ar] (bg\n.south) ++(0,-0.27) -- (bd\n.north);
}
\draw[ar] (bgCustomers) -- (bgAccounts); \draw[ar] (bgAccounts) -- (bgPayments);
\node[lab, anchor=east] at (3.75,-4.15) {each service is deployed and scaled alone};
% C. Modular monolith
\node[ttl, anchor=west] at (-3.75,-4.6) {C. Modular monolith};
\foreach \n/\x in {Customers/-2.3, Accounts/0, Payments/2.3} {
  \node[fb=1.6cm, cB, minimum height=0.65cm] (c\n) at (\x,-5.45) {\n};
  \node[draw=black!70, fill=green!13, minimum width=0.6cm, minimum height=0.13cm, inner sep=0pt] at (c\n.north) {};
}
\node[lab] at (-2.3,-4.95) {interface};
\draw[ar] (cCustomers) -- (cAccounts); \draw[ar] (cAccounts) -- (cPayments);
\node[grpbox, fit=(cCustomers)(cPayments), inner ysep=9pt, label={[lab]above right:one deployable unit}] (cg) {};
\node[fb=5.8cm, cN, below=4mm of cg] (cdb) {one database (strict form: a schema per module)};
\draw[ar] (cg) -- (cdb);
\node[lab, below=1.5mm of cdb.south east, anchor=north east] {modules call each other only through their interfaces};

\end{tikzpicture}

